A Ranking Representation of Optimal Sequential Search

Sequential search models provide a powerful framework for studying consumer search using rich data that records the sequence of consumer actions taken during the search process. In existing empirical applications, their implementation often builds on optimal policies, in which later decisions depend on outcomes from earlier actions that are often fully observed by researchers. Therefore, implementation is largely restricted by computation burden and limited model flexibility. This paper establishes a theoretical equivalence showing that, under common and mild assumptions of Independence and Invariance, a sequential search process is optimal if and only if a corresponding ranking over all feasible actions throughout the process holds, thereby introducing a ranking representation of optimal sequential search. This representation enables a novel, simple, and unified empirical strategy for implementing sequential search models. For the classic \cite{weitzman1979optimal} model, the proposed approach reduces simulation requirements while improving accuracy, computational efficiency, and ease of implementation. We further show that the same strategy extends to a broad class of sequential search settings, including partially observed action sequences and multi-stage information acquisition, such as discovery. Overall, the results enhance both the tractability and the empirical applicability of sequential search models.

==> TikzPics/figure_branching.tex <==
\begin{tikzpicture}[scale=0.6]
    \tikzstyle{every node}=[font=\small, scale = 0.76]
    \draw (-2.5,9) node[rect1, fill = white, text width = 1.8cm] (A_I_1){Which to inspect?}; 
    \draw (A_I_1) -- (-5.5,7) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_a_1){$I_1$}; 
    \draw (A_I_1) -- (-4,7) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_b_1){$I_2$}; 
    \draw (A_I_1) -- (-2.5,7) node[circ2, fill = blue!20!white, text width = 0.5cm] (A_I_c_1){$I_3$}; 
    \draw (A_I_1) -- (-1,7) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_d_1){$I_4$}; 
    \draw (A_I_1) -- (0.5,7) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_e_1){$I_5$}; 
    
    \draw (A_I_c_1) -- (-2.5,5.5) node[rect1, fill = white, text width = 1.8cm] (A_S_1){Stop?}; 
    \draw (A_S_1) -- (-5,4) node[rect1, fill = white, text width = 1.8cm] (A_I_2){Which to Inspect?}; 
    \draw (A_I_2) -- (-7.3,2) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_a_2){$I_1$}; 
    \draw (A_I_2) -- (-5.8,2) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_b_2){$I_2$}; 
    \draw (A_I_2) -- (-4.2,2) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_d_2){$I_4$}; 
    \draw (A_I_2) -- (-2.7,2) node[circ2, fill = blue!20!white, text width = 0.5cm] (A_I_e_2){$I_5$}; 
    \draw (A_S_1) -- (0,4) node[rect1, fill = white, text width = 1.8cm] (A_P_2){Which to Purchase?}; 
    \draw (A_P_2) -- (0,2) node[circ2, fill = green!10!white, text width = 0.5cm] (A_P_c_2){$P_3$}; 
    
    \draw (A_I_e_2) -- (-2.7,0.5) node[rect1, fill = white, text width = 1.8cm] (A_S_2){Stop?}; 
    \draw (A_S_2) -- (-5.7,-1) node[rect1, fill = white, text width = 1.8cm] (A_I_3){Which to Inspect?}; 
    \draw (A_I_3) -- (-7.2,-3) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_a_3){$I_1$}; 
    \draw (A_I_3) -- (-5.7,-3) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_b_3){$I_2$}; 
    \draw (A_I_3) -- (-4.2,-3) node[circ2, fill = blue!20!white, text width = 0.5cm] (A_I_d_3){$I_4$}; 
    \draw (A_S_2) -- (0.3,-1) node[rect1, fill = white, text width = 1.8cm] (A_P_3){Which to Purchase?}; 
    \draw (A_P_3) -- (-0.5,-3) node[circ2, fill = green!10!white, text width = 0.5cm] (A_P_c_3){$P_3$}; 
    \draw (A_P_3) -- (1.1,-3) node[circ2, fill = green!10!white, text width = 0.5cm] (A_P_e_3){$P_5$}; 

    \draw (A_I_d_3) -- (-4.2,-4.5) node[rect1, fill = white, text width = 1.8cm] (A_S_3){Stop?}; 
    \draw (A_S_3) -- (-7.2,-6) node[rect1, fill = white, text width = 1.8cm] (A_I_4){Which to Inspect?}; 
    \draw (A_I_4) -- (-8,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_a_4){$I_1$}; 
    \draw (A_I_4) -- (-6.4,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (A_I_b_4){$I_2$}; 
    \draw (A_S_3) -- (-1.2,-6) node[rect1, fill = white, text width = 1.8cm] (A_P_4){Which to Purchase?}; 
    \draw (A_P_4) -- (-2.7,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (A_P_c_4){$P_3$}; 
    \draw (A_P_4) -- (-1.2,-8) node[circ2, fill = blue!20!white, text width = 0.5cm] (A_P_d_4){$P_4$}; 
    \draw (A_P_4) -- (0.3,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (A_P_e_4){$P_5$}; 

    \draw (A_P_d_4) -- (-1.2,-10) node[rect1, fill = white, text width = 1.8cm] (A_P){End}; 

    \draw (-2.5,-11.5) node[font = \large](){The Sequential Search Process};
    
    \draw (7.5,10) -- (4.5,8.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_a_1){$I_1$}; 
    \draw (7.5,10) -- (6,8.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_b_1){$I_2$}; 
    \draw (7.5,10) -- (7.5,8.5) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_I_c_1){$I_3$}; 
    \draw (7.5,10) -- (9,8.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_d_1){$I_4$}; 
    \draw (7.5,10) -- (10.5,8.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_e_1){$I_5$}; 
    \draw (B_I_a_1) -- (4.5,7) node[circ2, fill = white, text width = 0.5cm] (B_P_a_1){$P_1$}; 
    \draw (B_I_b_1) -- (6,7) node[circ2, fill = white, text width = 0.5cm] (B_P_b_1){$P_2$}; 
    \draw (B_I_c_1) -- (7.5,7) node[circ2, fill = white, text width = 0.5cm] (B_P_c_1){$P_3$}; 
    \draw (B_I_d_1) -- (9,7) node[circ2, fill = white, text width = 0.5cm] (B_P_d_1){$P_4$}; 
    \draw (B_I_e_1) -- (10.5,7) node[circ2, fill = white, text width = 0.5cm] (B_P_e_1){$P_5$}; 

    \draw (7.5,5) -- (4.5,3.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_a_2){$I_1$}; 
    \draw (7.5,5) -- (6,3.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_b_2){$I_2$}; 
    \draw (7.5,5) -- (7.5,3.5) node[circ3, fill = white, text width = 0.5cm] (B_I_c_2){}; 
    \draw (7.5,5) -- (9,3.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_d_2){$I_4$}; 
    \draw (7.5,5) -- (10.5,3.5) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_I_e_2){$I_5$}; 
    \draw (B_I_a_2) -- (4.5,2) node[circ2, fill = white, text width = 0.5cm] (B_P_a_2){$P_1$}; 
    \draw (B_I_b_2) -- (6,2) node[circ2, fill = white, text width = 0.5cm] (B_P_b_2){$P_2$}; 
    \draw (B_I_c_2) -- (7.5,2) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_c_2){$P_3$}; 
    \draw (B_I_d_2) -- (9,2) node[circ2, fill = white, text width = 0.5cm] (B_P_d_2){$P_4$}; 
    \draw (B_I_e_2) -- (10.5,2) node[circ2, fill = white, text width = 0.5cm] (B_P_e_2){$P_5$}; 

    \draw (7.5,0) -- (4.5,-1.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_a_3){$I_1$}; 
    \draw (7.5,0) -- (6,-1.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_b_3){$I_2$}; 
    \draw (7.5,0) -- (7.5,-1.5) node[circ3, fill = white, text width = 0.5cm] (B_I_c_3){}; 
    \draw (7.5,0) -- (9,-1.5) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_I_d_3){$I_4$}; 
    \draw (7.5,0) -- (10.5,-1.5) node[circ3, fill = white, text width = 0.5cm] (B_I_e_3){}; 
    \draw (B_I_a_3) -- (4.5,-3) node[circ2, fill = white, text width = 0.5cm] (B_P_a_3){$P_1$}; 
    \draw (B_I_b_3) -- (6,-3) node[circ2, fill = white, text width = 0.5cm] (B_P_b_3){$P_2$}; 
    \draw (B_I_c_3) -- (7.5,-3) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_c_3){$P_3$}; 
    \draw (B_I_d_3) -- (9,-3) node[circ2, fill = white, text width = 0.5cm] (B_P_d_3){$P_4$}; 
    \draw (B_I_e_3) -- (10.5,-3) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_e_3){$P_5$}; 

    \draw (7.5,-5) -- (4.5,-6.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_a_4){$I_1$}; 
    \draw (7.5,-5) -- (6,-6.5) node[circ2, fill = green!10!white, text width = 0.5cm] (B_I_b_4){$I_2$}; 
    \draw (7.5,-5) -- (7.5,-6.5) node[circ3, fill = white, text width = 0.5cm] (B_I_c_4){}; 
    \draw (7.5,-5) -- (9,-6.5) node[circ3, fill = white, text width = 0.5cm] (B_I_d_4){}; 
    \draw (7.5,-5) -- (10.5,-6.5) node[circ3, fill = white, text width = 0.5cm] (B_I_e_4){}; 
    \draw (B_I_a_4) -- (4.5,-8) node[circ2, fill = white, text width = 0.5cm] (B_P_a_4){$P_1$}; 
    \draw (B_I_b_4) -- (6,-8) node[circ2, fill = white, text width = 0.5cm] (B_P_b_4){$P_2$}; 
    \draw (B_I_c_4) -- (7.5,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_c_4){$P_3$}; 
    \draw (B_I_d_4) -- (9,-8) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_P_d_4){$P_4$}; 
    \draw (B_I_e_4) -- (10.5,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_e_4){$P_5$}; 

    \draw (B_P_d_4) -- (9,-10) node[rect1, fill = white, text width = 1.8cm] (B_P){End}; 

    \draw (7.5,-11.5) node[font = \large](){The Branching Project Representation};

    \draw (19.5,-5) node[circ2, fill = blue!20!white, text width = 0.5cm] (P_D){$P_4$}; 
    \draw (16,-1.5) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_D){$I_4$}; 
    \draw (15.4,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (I_A){$I_1$}; 
    \draw [red, ->, thick] (I_D) -- (I_A); 
    \draw [red, ->, thick] (P_D) -- (I_A); 
    \draw (16.8,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (I_B){$I_2$}; 
    \draw [red, ->, thick] (I_D) -- (I_B); 
    \draw [red, ->, thick] (P_D) -- (I_B); 
    \draw (18.2,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (P_C){$P_3$}; 
    \draw [red, ->, thick] (I_D) -- (P_C); 
    \draw [red, ->, thick] (P_D) -- (P_C); 
    \draw (19.6,-8) node[circ2, fill = green!10!white, text width = 0.5cm] (P_E){$P_5$}; 
    \draw [red, ->, thick] (I_D) -- (P_E); 
    \draw [red, ->, thick] (P_D) -- (P_E); 

    \draw (16,3.5) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_E){$I_5$}; 
    \draw [red, ->, thick] (I_E) -- (I_D); 
    \draw (16,8.5) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_C){$I_3$}; 
    \draw [red, ->, thick] (I_C) -- (I_E); 

    \draw (17.5,-11.5) node [font = \large](){The Ranking Representation};
\end{tikzpicture}

==> TikzPics/figure_ept.tex <==
\begin{tikzpicture}[scale=0.55]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.85]

    \draw (0,0) -- (1.8,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (E_a_2){$E_1$}; 
    \draw (0,0) -- (1.8,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_b_2){$E_2$}; 
    \draw (0,0) -- (1.8,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_c_2){$I_3$}; 
    \draw (0,0) -- (1.8,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_d_2){$E_4$}; 
    \draw (0,0) -- (1.8,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (E_e_2){$E_5$}; 

    \draw (I_c_2) -- (3.6,0) node[circ2, fill = white, text width = 0.5cm] (B_P_c_2){$P_3$}; 

    \draw (2.5, -4.5) node[font=\normalsize] (Step_1){Step 1};

    \draw (6,0) -- (7.8,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (E_a_3){$E_1$}; 
    \draw (6,0) -- (7.8,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_b_3){$E_2$}; 
    \draw (6,0) -- (7.8,0) node[circ3, fill = white, text width = 0.5cm] (I_c_3){}; 
    \draw (6,0) -- (7.8,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_d_3){$E_4$}; 
    \draw (6,0) -- (7.8,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (E_e_3){$E_5$}; 

    \draw (I_c_3) -- (9.6,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_P_c_3){$P_3$};  

    \draw (8.5, -4.5) node[font=\normalsize] (Step_2){Step 2};

    \draw (17.5,2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_C_2){$I_3$}; 
    \draw (20.5,2) node[circ1, fill = blue!20!white, text width = 0.4cm] (P_C_2){$P_3$}; 
        
    \draw (16,-2.5) node[circ1, fill = green!10!white, text width = 0.4cm] (E_A_2){$E_1$}; 
    \draw (18,-2.5) node[circ1, fill = green!10!white, text width = 0.4cm] (E_B_2){$E_2$}; 
    \draw (20,-2.5) node[circ1, fill = green!10!white, text width = 0.4cm] (E_D_2){$E_4$}; 
    \draw (22,-2.5) node[circ1, fill = green!10!white, text width = 0.4cm] (E_E_2){$E_5$}; 
    \draw [->, red, thick] (I_C_2) -- (E_A_2);
    \draw [->, red, thick] (I_C_2) -- (E_B_2);
    \draw [->, red, thick] (I_C_2) -- (E_D_2);
    \draw [->, red, thick] (I_C_2) -- (E_E_2);
    \draw [->, red, thick] (P_C_2) -- (E_A_2);
    \draw [->, red, thick] (P_C_2) -- (E_B_2);
    \draw [->, red, thick] (P_C_2) -- (E_D_2);
    \draw [->, red, thick] (P_C_2) -- (E_E_2);
    
\end{tikzpicture}

==> TikzPics/figure_example.tex <==
\begin{tikzpicture}[scale = 0.92]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.9]; 
    \tikzstyle{every path}=[thick]; 
    \draw[black, thick, ->] (-7.5,-2.1) -- (-7.5, 2.1) node[left] (){Value}; 
    
    \draw (0,0) node [rect1, fill = blue!20!white, text width = 1.0cm, align=center] (u_h){$P_3$ \\ $(u_{i3})$}; 
    \draw (-1.6,0.4) node [rect1, fill = green!10!white, text width = 1.0cm] (z_J){$I_4$ \\ $(u_{i4})$};
    \draw[->, black] (z_J) -- (u_h); 
    
    \draw (-3.2,0.8) node [rect1, fill = green!10!white, text width = 0.8cm] (z_J-1){$I_3$ \\ $(z_{i3})$};
    \draw[black, ->] (z_J-1) -- (z_J); 
    \draw (-4.8,1.2) node [rect1, fill = green!10!white, text width = 0.8cm] (z_2){$I_2$ \\ $(z_{i2})$};
    \draw[black, ->] (z_2) -- (z_J-1); 
    \draw (-6.4,1.6) node [rect1, fill = green!10!white, text width = 0.8cm] (z_1){$I_1$ \\ $(z_{i1})$};
    \draw[black, ->] (z_1) -- (z_2); 

    \draw (2.6,-1.1) node [rect1, fill = white, text width = 0.8cm] (u_1){$P_1$ \\ $(u_{i1})$}; 
    \draw (4.2,-1.1) node [rect1, fill = white, text width = 0.8cm] (u_2){$P_2$ \\ $(u_{i2})$};
    \draw (5.8,-1.1) node [rect1, fill = white, text width = 0.9cm] (u_4){$P_4$ \\ $(u_{i4})$}; 
    \draw (7.4,-1.1) node [rect1, fill = white, text width = 0.9cm] (z_5){$I_5$ \\ $(z_{i5})$};

    \draw[black, ->] (u_h) -- (1.75,-0.4); 

    \draw[dotted] (1.75,-0.2) -- (8.35,-0.2) -- (8.35,-2) -- (1.75,-2) -- (1.75,-0.2); 
    \draw (5, -0.1) node [above = 0.1](){\begin{tabular}{l}
        Unselected actions with values $< u_{i3}$. 
    \end{tabular}}; 
    \draw[dotted] (0.8,-0.6) -- (0.8,2.2) -- (-7.05,2.2) -- (-7.05,-0.6) -- (0.8,-0.6); 
    \draw (-4, -0.7) node [below = 0.1](){\begin{tabular}{l}
        Selected actions with values $\geq u_{i3}$. 
    \end{tabular}}; 
\end{tikzpicture}

==> TikzPics/figure_firstview.tex <==
\begin{tikzpicture}[scale=0.55]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.85]
    \draw (-5,0) -- (-3.2,3.2) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_a_1){$I_1$}; 
    \draw (-5,0) -- (-3.2,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_b_1){$E_2$}; 
    \draw (-5,0) -- (-3.2,0) node[circ2, fill = green!10!white, text width = 0.5cm] (I_c_1){$I_3$}; 
    \draw (-5,0) -- (-3.2,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_d_1){$E_4$}; 
    \draw (-5,0) -- (-3.2,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (E_e_1){$E_5$}; 

    \draw (I_a_1) -- (-1.6,3.2) node[circ2, fill = white, text width = 0.5cm] (B_P_a_1){$P_1$};  
    \draw (I_c_1) -- (-1.6,0) node[circ2, fill = white, text width = 0.5cm] (B_P_c_1){$P_3$};  

    \draw (-3, -4.5) node[font=\normalsize] (Step_1){Step 1};
    
    \draw (0,0) -- (1.8,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_2){}; 
    \draw (0,0) -- (1.8,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_b_2){$E_2$}; 
    \draw (0,0) -- (1.8,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_c_2){$I_3$}; 
    \draw (0,0) -- (1.8,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_d_2){$E_4$}; 
    \draw (0,0) -- (1.8,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (E_e_2){$E_5$}; 

    \draw (I_a_2) -- (3.4,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_a_2){$P_1$};  
    \draw (I_c_2) -- (3.4,0) node[circ2, fill = white, text width = 0.5cm] (B_P_c_2){$P_3$}; 

    \draw (2, -4.5) node[font=\normalsize] (Step_2){Step 2};

    \draw (5,0) -- (6.8,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_3){}; 
    \draw (5,0) -- (6.8,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_b_3){$E_2$}; 
    \draw (5,0) -- (6.8,0) node[circ3, fill = white, text width = 0.5cm] (I_c_3){}; 
    \draw (5,0) -- (6.8,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_d_3){$E_4$}; 
    \draw (5,0) -- (6.8,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (E_e_3){$E_5$}; 

    \draw (I_a_3) -- (8.4,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_a_3){$P_1$};  
    \draw (I_c_3) -- (8.4,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_P_c_3){$P_3$};  

    \draw (7, -4.5) node[font=\normalsize] (Step_3){Step 3};

    \draw (2, -6) node[font=\normalsize] {The Branching Project Representation};

    \draw (15.5,0) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_C_2){$I_3$}; 
    \draw (18.5,0) node[circ1, fill = blue!20!white, text width = 0.4cm] (P_C_2){$P_3$}; 
        
    \draw (14,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_2){$P_1$}; 
    \draw (16,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (E_B_2){$E_2$}; 
    \draw (18,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (E_D_2){$E_4$}; 
    \draw (20,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (E_E_2){$E_5$}; 
    \draw (14,3.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_A_2){$I_1$}; 
    \draw [->, red, thick] (I_A_2) -- (I_C_2);
    \draw [->, red, thick] (I_C_2) -- (P_A_2);
    \draw [->, red, thick] (I_C_2) -- (E_B_2);
    \draw [->, red, thick] (I_C_2) -- (E_D_2);
    \draw [->, red, thick] (I_C_2) -- (E_E_2);
    \draw [->, red, thick] (P_C_2) -- (P_A_2);
    \draw [->, red, thick] (P_C_2) -- (E_B_2);
    \draw [->, red, thick] (P_C_2) -- (E_D_2);
    \draw [->, red, thick] (P_C_2) -- (E_E_2);

    \draw (17, -6) node[font=\normalsize] {The Ranking Representation};
\end{tikzpicture}

==> TikzPics/figure_implementation.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.8}, >=stealth]

    \tikzset{
        step_label/.style={font=\bfseries\small, yshift=-1.5cm}
    }

    \begin{scope}[xshift=0cm, yshift=0cm]
        \draw (0,-0.2) node [circ1, fill = white] (u_3A){$u_{i3}$}; 
        \draw (-1.2,0.4) node [circ1, fill = blue!20!white] (z_4A){$z_{i4}^d$};
        \draw (-2.4,1) node [circ1, fill = white] (z_3A){$z_{i3}$};
        \draw (-3.6,1.6) node [circ1, fill = white] (z_2A){$z_{i2}$};
        \draw (-4.8,2.2) node [circ1, fill = white] (z_1A){$z_{i1}$};
        \draw (-4.8,-1.6) node [circ1, fill = white] (u_1A){$u_{i1}$}; 
        \draw (-2.9,-1.6) node [circ1, fill = white] (u_2A){$u_{i2}$}; 
        \draw (-1.2,-1.6) node [circ1, fill = white] (u_4A){$u_{i4}$}; 
        \draw (1.2,-1.6) node [circ1, fill = white] (z_5A){$z_{i5}$}; 

        \draw[->] (z_1A) -- (z_2A); \draw[->] (z_2A) -- (z_3A); \draw[->] (z_3A) -- (z_4A); 
        \draw[->] (z_4A) -- (u_3A); \draw[->] (u_3A) -- (u_1A); \draw[->] (u_3A) -- (u_2A);
        \draw[->] (u_3A) -- (u_4A); \draw[->] (u_3A) -- (z_5A);
        
        \node[step_label] at (-1.8,-1.5) {Step 1: Draw $z_{i4}^d$};
    \end{scope}

    \begin{scope}[xshift=8cm, yshift=0cm]
        \draw (0,-0.2) node [circ1, fill = white] (u_3B){$u_{i3}$}; 
        \draw (-1.2,0.4) node [circ1, fill = green!10!white] (z_4B){$z_{i4}^d$};
        \draw (-2.4,1) node [circ1, fill = blue!20!white] (z_3B){$z_{i3}^d$};
        \draw (-3.6,1.6) node [circ1, fill = blue!20!white] (z_2B){$z_{i2}^d$};
        \draw (-4.8,2.2) node [circ1, fill = blue!20!white] (z_1B){$z_{i1}^d$};
        \draw (-4.8,-1.6) node [circ1, fill = white] (u_1B){$u_{i1}$}; 
        \draw (-2.9,-1.6) node [circ1, fill = white] (u_2B){$u_{i2}$}; 
        \draw (-1.2,-1.6) node [circ1, fill = white] (u_4B){$u_{i4}$}; 
        \draw (1.2,-1.6) node [circ1, fill = white] (z_5B){$z_{i5}$}; 

        \draw[->] (z_1B) -- (z_2B); \draw[->] (z_2B) -- (z_3B); \draw[->] (z_3B) -- (z_4B); 
        \draw[->] (z_4B) -- (u_3B); \draw[->] (u_3B) -- (u_1B); \draw[->] (u_3B) -- (u_2B);
        \draw[->] (u_3B) -- (u_4B); \draw[->] (u_3B) -- (z_5B);
        
        \node[step_label] at (-1.8,-1.5) {Step 2: Draw $z_{i3}^d$, $z_{i2}^d$ and $z_{i1}^d$ sequentially};
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=-6.5cm]
        \draw (0,-0.2) node [circ1, fill = blue!20!white] (u_3C){$u_{i3}^d$}; 
        \draw (-1.2,0.4) node [circ1, fill = green!10!white] (z_4C){$z_{i4}^d$};
        \draw (-2.4,1) node [circ1, fill = green!10!white] (z_3C){$z_{i3}^d$};
        \draw (-3.6,1.6) node [circ1, fill = green!10!white] (z_2C){$z_{i2}^d$};
        \draw (-4.8,2.2) node [circ1, fill = green!10!white] (z_1C){$z_{i1}^d$};
        \draw (-4.8,-1.6) node [circ1, fill = white] (u_1C){$u_{i1}$}; 
        \draw (-2.9,-1.6) node [circ1, fill = white] (u_2C){$u_{i2}$}; 
        \draw (-1.2,-1.6) node [circ1, fill = white] (u_4C){$u_{i4}$}; 
        \draw (1.2,-1.6) node [circ1, fill = white] (z_5C){$z_{i5}$}; 

        \draw[->] (z_1C) -- (z_2C); \draw[->] (z_2C) -- (z_3C); \draw[->] (z_3C) -- (z_4C); 
        \draw[->] (z_4C) -- (u_3C); \draw[->] (u_3C) -- (u_1C); \draw[->] (u_3C) -- (u_2C);
        \draw[->] (u_3C) -- (u_4C); \draw[->] (u_3C) -- (z_5C);

        \node[step_label] at (-1.8,-1.5) {Step 3: Draw $u_{i3}^d$};
    \end{scope}

    \begin{scope}[xshift=8cm, yshift=-6.5cm]
        \draw (0,-0.2) node [circ1, fill =green!10!white] (u_3D){$u_{i3}^d$}; 
        \draw (-1.2,0.4) node [circ1, fill = green!10!white] (z_4D){$z_{i4}^d$};
        \draw (-2.4,1) node [circ1, fill = green!10!white] (z_3D){$z_{i3}^d$};
        \draw (-3.6,1.6) node [circ1, fill = green!10!white] (z_2D){$z_{i2}^d$};
        \draw (-4.8,2.2) node [circ1, fill = green!10!white] (z_1D){$z_{i1}^d$};
        \draw (-4.8,-1.6) node [circ1, fill = gray!10!white] (u_1D){$u_{i1}$}; 
        \draw (-2.9,-1.6) node [circ1, fill = gray!10!white] (u_2D){$u_{i2}$}; 
        \draw (-1.2,-1.6) node [circ1, fill = gray!10!white] (u_4D){$u_{i4}$}; 
        \draw (1.2,-1.6) node [circ1, fill = gray!10!white] (z_5D){$z_{i5}$}; 

        \draw[->] (z_1D) -- (z_2D); \draw[->] (z_2D) -- (z_3D); \draw[->] (z_3D) -- (z_4D); 
        \draw[->] (z_4D) -- (u_3D); \draw[->] (u_3D) -- (u_1D); \draw[->] (u_3D) -- (u_2D);
        \draw[->] (u_3D) -- (u_4D); \draw[->] (u_3D) -- (z_5D);

        \node[draw, dashed, ellipse, red, thick, inner sep=2pt, rotate=-30, fit=(z_4D) (u_3D)] {};
        \draw (0.7, 1) node [red](){$y_i^d$}; 
        
        \node[step_label] at (-1.8,-1.5) {Step 4: Compute probabilities for $u_{i1}$, $u_{i2}$, $u_{i3}$ and $z_{i5}$};
    \end{scope}

\end{tikzpicture}

==> TikzPics/figure_nopath.tex <==
\begin{tikzpicture}[scale=0.55]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.85]

    \draw (-4.5,0) -- (-2.7,3.2) node[circ2, fill = gray!20!white, text width = 0.5cm] (I_a_1){$I_1$}; 
    \draw (-4.5,0) -- (-2.7,1.6) node[circ2, fill = gray!20!white, text width = 0.5cm] (I_b_1){$I_2$}; 
    \draw (-4.5,0) -- (-2.7,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (E_c_1){$E_3$}; 
    \draw (-4.5,0) -- (-2.7,-1.6) node[circ2, fill = gray!20!white, text width = 0.5cm] (I_d_1){$I_4$}; 
    \draw (-4.5,0) -- (-2.7,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_1){$I_5$}; 

    \draw (I_a_1) -- (-0.9,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_1){$P_1$}; 
    \draw (I_b_1) -- (-0.9,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (P_b_1){$P_2$}; 
    \draw (E_c_1) -- (-0.9,0) node[circ2, fill = white, text width = 0.5cm] (P_c_1){$P_3$}; 
    \draw (I_d_1) -- (-0.9,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (P_d_1){$P_4$};
    \draw (I_e_1) -- (-0.9,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_1){$P_5$}; 

    \draw (0.5,0) -- (2.3,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_2){}; 
    \draw (0.5,0) -- (2.3,1.6) node[circ3, fill = white, text width = 0.5cm] (I_b_2){}; 
    \draw (0.5,0) -- (2.3,0) node[circ3, fill = white, text width = 0.5cm] (E_c_2){}; 
    \draw (0.5,0) -- (2.3,-1.6) node[circ3, fill = white, text width = 0.5cm] (I_d_2){}; 
    \draw (0.5,0) -- (2.3,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_2){$I_5$}; 

    \draw (I_a_2) -- (4.1,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_2){$P_1$}; 
    \draw (I_b_2) -- (4.1,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (P_b_2){$P_2$}; 
    \draw (E_c_2) -- (4.1,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (P_c_2){$P_3$}; 
    \draw (I_d_2) -- (4.1,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (P_d_2){$P_4$};
    \draw (I_e_2) -- (4.1,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_2){$P_5$}; 
    
    \draw (-2, -4.5) node[font=\normalsize] (Step_1){Step 1};

    \draw (0, -6) node[font=\normalsize] {The Branching Project Representation};

    \draw (13,0) node[circ1, fill = blue!20!white, text width = 0.4cm] (E_C_2){$E_3$}; 
    \draw (10,2.5) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_A_2){$I_1$}; 
    \draw (12,2.5) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_B_2){$I_2$}; 
    \draw (14,2.5) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_D_2){$I_4$}; 

    \draw (16,0) node[circ1, fill = blue!20!white, text width = 0.4cm] (P_C_2){$P_3$}; 
    
    \draw (10,-3.5) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_2){$P_1$}; 
    \draw (12,-3.5) node[circ1, fill = green!10!white, text width = 0.4cm] (P_B_2){$P_2$}; 
    \draw (14,-3.5) node[circ1, fill = green!10!white, text width = 0.4cm] (P_D_2){$P_4$}; 
    \draw (16,-3.5) node[circ1, fill = green!10!white, text width = 0.4cm] (I_E_2){$I_5$}; 
    \draw [->, red, thick] (P_C_2) -- (P_A_2);
    \draw [->, red, thick] (P_C_2) -- (P_B_2);
    \draw [->, red, thick] (P_C_2) -- (P_D_2);
    \draw [->, red, thick] (P_C_2) -- (I_E_2);
    \draw [->, red, thick] (E_C_2) -- (P_A_2);
    \draw [->, red, thick] (E_C_2) -- (P_B_2);
    \draw [->, red, thick] (E_C_2) -- (P_D_2);
    \draw [->, red, thick] (E_C_2) -- (I_E_2);
    \draw [->, red, thick] (I_A_2) -- (E_C_2);
    \draw [->, red, thick] (I_B_2) -- (E_C_2);
    \draw [->, red, thick] (I_D_2) -- (E_C_2);

    \draw (3, -4.5) node[font=\normalsize] (Step_2){Step 2};
    
    \draw (13, -6) node[font=\normalsize] {The Ranking Representation};
\end{tikzpicture}

==> TikzPics/figure_nopurchase.tex <==
\begin{tikzpicture}[scale=0.55]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.85]
    \draw (-10,0) -- (-8.2,3.2) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_a_1){$I_1$}; 
    \draw (-10,0) -- (-8.2,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_b_1){$I_2$};
    \draw (-10,0) -- (-8.2,0) node[circ2, fill = green!10!white, text width = 0.5cm] (I_c_1){$I_3$}; 
    \draw (-10,0) -- (-8.2,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_d_1){$I_4$}; 
    \draw (-10,0) -- (-8.2,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_1){$I_5$};

    \draw (I_a_1) -- (-6.4,3.2) node[circ2, fill = white, text width = 0.5cm] (P_a_1){$P_1$};  
    \draw (I_b_1) -- (-6.4,1.6) node[circ2, fill = white, text width = 0.5cm] (P_b_1){$P_2$}; 
    \draw (I_c_1) -- (-6.4,0) node[circ2, fill = white, text width = 0.5cm] (P_a_1){$P_3$};  
    \draw (I_d_1) -- (-6.4,-1.6) node[circ2, fill = white, text width = 0.5cm] (P_b_1){$P_4$}; 
    \draw (I_e_1) -- (-6.4,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_1){$P_5$}; 

    \draw (-7.5, -4.5) node[font=\normalsize] (Step_1){Step 1};
    
    \draw (-5,0) -- (-3.2,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_2){}; 
    \draw (-5,0) -- (-3.2,1.6) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_b_2){$I_2$};
    \draw (-5,0) -- (-3.2,0) node[circ2, fill = green!10!white, text width = 0.5cm] (I_c_2){$I_3$}; 
    \draw (-5,0) -- (-3.2,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_d_2){$I_4$}; 
    \draw (-5,0) -- (-3.2,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_2){$I_5$}; 

    \draw (I_a_2) -- (-1.4,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_2){$P_1$};  
    \draw (I_b_2) -- (-1.4,1.6) node[circ2, fill = white, text width = 0.5cm] (P_b_2){$P_2$}; 
    \draw (I_c_2) -- (-1.4,0) node[circ2, fill = white, text width = 0.5cm] (P_c_2){$P_3$};  
    \draw (I_d_2) -- (-1.4,-1.6) node[circ2, fill = white, text width = 0.5cm] (P_d_2){$P_4$}; 
    \draw (I_e_2) -- (-1.4,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_2){$P_5$}; 

    \draw (-2.5, -4.5) node[font=\normalsize] (Step_2){Step 2};

    \draw (0,0) -- (1.8,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_3){}; 
    \draw (0,0) -- (1.8,1.6) node[circ3, fill = white, text width = 0.5cm] (I_b_3){};
    \draw (0,0) -- (1.8,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_c_3){$I_3$}; 
    \draw (0,0) -- (1.8,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_d_3){$I_4$}; 
    \draw (0,0) -- (1.8,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_3){$I_5$}; 

    \draw (I_a_3) -- (3.6,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_3){$P_1$};  
    \draw (I_b_3) -- (3.6,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (P_b_3){$P_2$}; 
    \draw (I_c_3) -- (3.6,0) node[circ2, fill = white, text width = 0.5cm] (P_c_3){$P_3$};  
    \draw (I_d_3) -- (3.6,-1.6) node[circ2, fill = white, text width = 0.5cm] (P_d_3){$P_4$}; 
    \draw (I_e_3) -- (3.6,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_3){$P_5$}; 

    \draw (2.5, -4.5) node[font=\normalsize] (Step_3){Step 3};

    \draw (5,0) -- (6.8,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_4){}; 
    \draw (5,0) -- (6.8,1.6) node[circ3, fill = white, text width = 0.5cm] (I_b_4){};
    \draw (5,0) -- (6.8,0) node[circ3, fill = white, text width = 0.5cm] (I_c_4){}; 
    \draw (5,0) -- (6.8,-1.6) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_d_4){$I_4$}; 
    \draw (5,0) -- (6.8,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_4){$I_5$}; 

    \draw (I_a_4) -- (8.6,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_4){$P_1$};  
    \draw (I_b_4) -- (8.6,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (P_b_4){$P_2$}; 
    \draw (I_c_4) -- (8.6,0) node[circ2, fill = green!10!white, text width = 0.5cm] (P_c_4){$P_3$};  
    \draw (I_d_4) -- (8.6,-1.6) node[circ2, fill = white, text width = 0.5cm] (P_d_4){$P_4$}; 
    \draw (I_e_4) -- (8.6,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_4){$P_5$}; 

    \draw (7.5, -4.5) node[font=\normalsize] (Step_4){Step 4};

    \draw (10,0) -- (11.8,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_5){}; 
    \draw (10,0) -- (11.8,1.6) node[circ3, fill = white, text width = 0.5cm] (I_b_5){};
    \draw (10,0) -- (11.8,0) node[circ3, fill = white, text width = 0.5cm] (I_c_5){}; 
    \draw (10,0) -- (11.8,-1.6) node[circ3, fill = white, text width = 0.5cm] (I_d_5){}; 
    \draw (10,0) -- (11.8,-3.2) node[circ2, fill = gray!20!white, text width = 0.5cm] (I_e_5){$I_5$}; 

    \draw (I_a_5) -- (13.6,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_5){$P_1$};  
    \draw (I_b_5) -- (13.6,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (P_b_5){$P_2$}; 
    \draw (I_c_5) -- (13.6,0) node[circ2, fill = green!10!white, text width = 0.5cm] (P_c_5){$P_3$};  
    \draw (I_d_5) -- (13.6,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (P_d_5){$P_4$}; 
    \draw (I_e_5) -- (13.6,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_5){$P_5$}; 

    \draw (12.5, -4.5) node[font=\normalsize] (Step_5){Step 5};
    
    \draw (2.5, -6) node[font=\normalsize] {The Branching Project Representation};

    \draw (-1,-8) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_A_2){$I_1$}; 
    \draw (1,-8.9) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_B_2){$I_2$}; 
    \draw (3,-9.8) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_C_2){$I_3$}; 
    \draw (5,-10.7) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_D_2){$I_4$}; 
    \draw (0,-13) node[circ1, fill = green!10!white, text width = 0.4cm] (P_D_2){$P_4$};
    \draw (2,-13) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_2){$P_1$};
    \draw (4,-13) node[circ1, fill = green!10!white, text width = 0.4cm] (P_B_2){$P_2$}; 
    \draw (6,-13) node[circ1, fill = green!10!white, text width = 0.4cm] (P_C_2){$P_3$}; 
    \draw (3,-15.3) node[circ1, fill = gray!20!white, text width = 0.4cm] (I_E_2){$I_5$}; 
    
    \draw [->, red, thick] (I_A_2) -- (I_B_2);
    \draw [->, red, thick] (I_B_2) -- (I_C_2);
    \draw [->, red, thick] (I_C_2) -- (I_D_2);
    \draw [->, red, thick] (I_D_2) -- (P_A_2);
    \draw [->, red, thick] (I_D_2) -- (P_B_2);
    \draw [->, red, thick] (I_D_2) -- (P_C_2);

    \draw [blue, thick, dashed] (-1, -13.9) -- (-1, -12.1) -- (7, -12.1) -- (7, -13.9) -- (-1, -13.9); 
    \draw [blue, thick, ->] (3,-13.9) -- (I_E_2); 
    
    \draw (3, -17) node[font=\normalsize] {The Ranking Representation};
\end{tikzpicture}

==> TikzPics/figure_osr.tex <==
\begin{tikzpicture}[scale=0.75]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.65]
    \draw (0,0) node[rect1, fill = green!10!white, text width = 1.6cm] (A_I_1){Which to inspect?}; 
    \draw (A_I_1) -- (1.6,2) node[rect1, fill = blue!20!white, text width = 1.1cm] (A_I_a_1){$I_1 (z_{i1})$}; 
    \draw (A_I_1) -- (1.6,1) node[rect1, fill = white, text width = 1.1cm] (A_I_b_1){$I_2 (z_{i2})$}; 
    \draw (A_I_1) -- (1.6,0) node[rect1, fill = white, text width = 1.1cm] (A_I_c_1){$I_3 (z_{i3})$}; 
    \draw (A_I_1) -- (1.6,-1) node[rect1, fill = white, text width = 1.1cm] (A_I_d_1){$I_4 (z_{i4})$}; 
    \draw (A_I_1) -- (1.6,-2) node[rect1, fill = white, text width = 1.1cm] (A_I_e_1){$I_5 (z_{i5})$}; 
    \draw[dashed] (2.3, -3.0) -- (2.3, 4.8); 
    \draw (1.0,-2.8) node {Step 1}; 
    
    \draw (A_I_a_1) -- (3,2) node[rect1, fill = green!10!white, text width = 1.2cm] (A_S_1){Stop?}; 
    \draw (3.85, 2.6) node {No}; 
    \draw (A_S_1) -- (4.9,2) node[rect1, fill = green!10!white, text width = 1.6cm] (A_I_2){Which to Inspect?}; 
    \draw (A_I_2) -- (6.5,3) node[rect1, fill = blue!20!white, text width = 1.1cm] (A_I_b_2){$I_2 (z_{i2})$}; 
    \draw (A_I_2) -- (6.5,2) node[rect1, fill = white, text width = 1.1cm] (A_I_c_2){$I_3 (z_{i3})$}; 
    \draw (A_I_2) -- (6.5,1) node[rect1, fill = white, text width = 1.1cm] (A_I_d_2){$I_4 (z_{i4})$}; 
    \draw (A_I_2) -- (6.5,0) node[rect1, fill = white, text width = 1.1cm] (A_I_e_2){$I_5 (z_{i5})$}; 
    \draw (3.5, -0.5) node {Yes}; 
    \draw (A_S_1) -- (4.5,-1.5) node[rect1, fill = green!10!white, text width = 1.8cm] (A_P_2){Which to Purchase?}; 
    \draw (A_P_2) -- (6.55,-1.5) node[rect1, fill = white, text width = 1.1cm] (A_P_a_2){$P_1 (u_{i1})$}; 
    \draw[dashed] (7.2, -3.0) -- (7.2, 4.8); 
    \draw (4.9,-2.8) node {Step 2}; 

    \draw (A_I_b_2) -- (7.9,3) node[rect1, fill = green!10!white, text width = 1.2cm] (A_S_2){Stop?}; 
    \draw (8.75, 3.6) node {No}; 
    \draw (A_S_2) -- (9.8,3.0) node[rect1, fill = green!10!white, text width = 1.6cm] (A_I_3){Which to Inspect?}; 
    \draw (A_I_3) -- (11.4,4.0) node[rect1, fill = blue!20!white, text width = 1.1cm] (A_I_c_3){$I_3 (z_{i3})$}; 
    \draw (A_I_3) -- (11.4,3.0) node[rect1, fill = white, text width = 1.1cm] (A_I_d_3){$I_4 (z_{i4})$}; 
    \draw (A_I_3) -- (11.4,2.0) node[rect1, fill = white, text width = 1.1cm] (A_I_e_3){$I_5 (z_{i5})$}; 
    \draw (8.2, 0.5) node {Yes}; 
    \draw (A_S_2) -- (9.4,-1.0) node[rect1, fill = green!10!white, text width = 1.8cm] (A_P_3){Which to Purchase?}; 
    \draw (A_P_3) -- (11.45,-0.5) node[rect1, fill = white, text width = 1.1cm] (A_P_a_3){$P_1 (u_{i1})$}; 
    \draw (A_P_3) -- (11.45,-1.5) node[rect1, fill = white, text width = 1.1cm] (A_P_b_3){$P_2 (u_{i2})$}; 
    \draw[dashed] (12.1, -3.0) -- (12.1, 4.8); 
    \draw (9.8,-2.8) node {Step 3}; 
    
    \draw (A_I_c_3) -- (12.8,4) node[rect1, fill = green!10!white, text width = 1.2cm] (A_S_3){Stop?}; 
    \draw (13.65, 4.6) node {No};
    \draw (A_S_3) -- (14.7,4) node[rect1, fill = green!10!white, text width = 1.6cm] (A_I_4){Which to Inspect?}; 
    \draw (A_I_4) -- (16.4,4) node[rect1, fill = blue!20!white, text width = 1.1cm] (A_I_d_4){$I_4 (z_{i4})$}; 
    \draw (A_I_4) -- (16.4,3) node[rect1, fill = white, text width = 1.1cm] (A_I_e_4){$I_5 (z_{i5})$}; 
    \draw (13, 1.5) node {Yes}; 
    \draw (A_S_3) -- (14.3,0) node[rect1, fill = green!10!white, text width = 1.8cm] (A_P_4){Which to Purchase?}; 
    \draw (A_P_4) -- (16.45,1) node[rect1, fill = white, text width = 1.1cm] (A_P_a_4){$P_1 (u_{i1})$}; 
    \draw (A_P_4) -- (16.45,0) node[rect1, fill = white, text width = 1.1cm] (A_P_b_4){$P_2 (u_{i2})$}; 
    \draw (A_P_4) -- (16.45,-1) node[rect1, fill = white, text width = 1.1cm] (A_P_c_4){$P_3 (u_{i3})$}; 
    \draw[dashed] (17.1, -3.0) -- (17.1, 4.8); 
    \draw (14.7,-2.8) node {Step 4}; 

    \draw (A_I_d_4) -- (17.8,4) node[rect1, fill = green!10!white, text width = 1.2cm] (A_S_4){Stop?}; 
    \draw (18.65, 4.6) node {No};
    \draw (A_S_4) -- (19.7,4) node[rect1, fill = green!10!white, text width = 1.6cm] (A_I_5){Which to Inspect?}; 
    \draw (A_I_5) -- (21.4,4) node[rect1, fill = white, text width = 1.1cm] (A_I_e_5){$I_5 (z_{i5})$}; 
    \draw (17.8, 2) node {Yes}; 
    \draw (A_S_4) -- (19.2,0.5) node[rect1, fill = green!10!white, text width = 1.8cm] (A_P_5){Which to Purchase?}; 
    \draw (A_P_5) -- (21.4,2) node[rect1, fill = white, text width = 1.1cm] (A_P_a_5){$P_1 (u_{i1})$}; 
    \draw (A_P_5) -- (21.4,1) node[rect1, fill = white, text width = 1.1cm] (A_P_b_5){$P_2 (u_{i2})$}; 
    \draw (A_P_5) -- (21.4,0) node[rect1, fill = blue!20!white, text width = 1.1cm] (A_P_c_5){$P_3 (u_{i3})$}; 
    \draw (A_P_5) -- (21.4,-1) node[rect1, fill = white, text width = 1.1cm] (A_P_d_5){$P_4 (u_{i4})$}; 
    \draw (19.7,-2.8) node {Step 5}; 

    \draw [red, very thick] (A_I_1) -- (A_I_a_1);
    
    \draw [blue, very thick] (A_S_1) -- (A_I_2); 
    \draw [red, very thick] (A_I_2) -- (A_I_b_2); 
    
    \draw [blue, very thick] (A_S_2) -- (A_I_3); 
    \draw [red, very thick] (A_I_3) -- (A_I_c_3); 
    
    \draw [blue, very thick] (A_S_3) -- (A_I_4); 
    \draw [red, very thick] (A_I_4) -- (A_I_d_4);
     
    \draw [blue, very thick] (A_S_4) -- (A_P_5); 
    \draw [red, very thick] (A_P_5) -- (A_P_c_5); 
    \draw [violet, very thick] (A_I_5) -- (A_I_e_5); 
    
\end{tikzpicture}

==> TikzPics/figure_partial.tex <==
\begin{tikzpicture}[scale=0.55]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.85]
    \draw (-5,0) -- (-3.2,3.2) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_a_1){$I_1$}; 
    \draw (-5,0) -- (-3.2,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_b_1){$I_2$};
    \draw (-5,0) -- (-3.2,0) node[circ2, fill = green!10!white, text width = 0.5cm] (E_c_1){$E_3$}; 
    \draw (-5,0) -- (-3.2,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_d_1){$E_4$}; 
    \draw (-5,0) -- (-3.2,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_1){$I_5$};

    \draw (I_a_1) -- (-1.4,3.2) node[circ2, fill = white, text width = 0.5cm] (P_a_1){$P_1$};  
    \draw (I_b_1) -- (-1.4,1.6) node[circ2, fill = white, text width = 0.5cm] (P_b_1){$P_2$}; 
    \draw (I_e_1) -- (-1.4,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_1){$P_5$}; 

    \draw (-3, -4.5) node[font=\normalsize] (Step_1){Step 1};
    
    \draw (0,0) -- (1.8,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_2){}; 
    \draw (0,0) -- (1.8,1.6) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_b_2){$I_2$};
    \draw (0,0) -- (1.8,0) node[circ2, fill = green!10!white, text width = 0.5cm] (E_c_2){$E_3$}; 
    \draw (0,0) -- (1.8,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_d_2){$E_4$}; 
    \draw (0,0) -- (1.8,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_2){$I_5$}; 

    \draw (I_a_2) -- (3.6,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_2){$P_1$};  
    \draw (I_b_2) -- (3.6,1.6) node[circ2, fill = white, text width = 0.5cm] (P_b_2){$P_2$}; 
    \draw (I_e_2) -- (3.6,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_2){$P_5$}; 

    \draw (2, -4.5) node[font=\normalsize] (Step_2){Step 2};

    \draw (5,0) -- (6.8,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_3){}; 
    \draw (5,0) -- (6.8,1.6) node[circ3, fill = white, text width = 0.5cm] (I_b_3){};
    \draw (5,0) -- (6.8,0) node[circ2, fill = green!10!white, text width = 0.5cm] (E_c_3){$E_3$}; 
    \draw (5,0) -- (6.8,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (E_d_3){$E_4$}; 
    \draw (5,0) -- (6.8,-3.2) node[circ2, fill = gray!20!white, text width = 0.5cm] (I_e_3){$I_5$}; 

    \draw (I_a_3) -- (8.6,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_3){$P_1$};  
    \draw (I_b_3) -- (8.6,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (P_b_3){$P_2$};  
    \draw (I_e_3) -- (8.6,-3.2) node[circ2, fill = white, text width = 0.5cm] (P_e_3){$P_5$}; 
    
    \draw (7.4, -4.5) node[font=\normalsize] (Step_3){Step 3};

    \draw (2, -6) node[font=\normalsize] {The Branching Project Representation};

    \draw (14,3.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_A_2){$I_1$}; 
    \draw (17,1.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_B_2){$I_2$}; 
    \draw (14,-1) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_2){$P_1$}; 
    \draw (16,-1) node[circ1, fill = green!10!white, text width = 0.4cm] (E_C_2){$E_3$}; 
    \draw (18,-1) node[circ1, fill = green!10!white, text width = 0.4cm] (E_D_2){$E_4$};
    \draw (20,-1) node[circ1, fill = green!10!white, text width = 0.4cm] (P_B_2){$P_2$}; 
    \draw (17,-3.2) node[circ1, fill = gray!20!white, text width = 0.4cm] (I_E_2){$I_5$}; 
    
    \draw [->, red, thick] (I_A_2) -- (I_B_2);
    \draw [->, red, thick] (I_B_2) -- (P_A_2);
    \draw [->, red, thick] (I_B_2) -- (E_C_2);
    \draw [->, red, thick] (I_B_2) -- (E_D_2);

    \draw [blue, thick, dashed] (13, -1.9) -- (13, -0.1) -- (21, -0.1) -- (21, -1.9) -- (13, -1.9); 
    \draw [blue, thick, ->] (17,-1.9) -- (I_E_2); 

    \draw (17, -6) node[font=\normalsize] {The Ranking Representation};
\end{tikzpicture}

==> TikzPics/figure_recover.tex <==
\begin{tikzpicture}[scale=0.55]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.85]
    \draw (-5,0) -- (-3.2,3.2) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_a_1){$I_1$}; 
    \draw (-5,0) -- (-3.2,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_b_1){$I_2$}; 
    \draw (-5,0) -- (-3.2,0) node[circ2, fill = green!10!white, text width = 0.5cm] (I_c_1){$I_3$}; 
    \draw (-5,0) -- (-3.2,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_d_1){$I_4$}; 
    \draw (-5,0) -- (-3.2,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_1){$I_5$}; 

    \draw (I_a_1) -- (-1.6,3.2) node[circ2, fill = white, text width = 0.5cm] (B_P_a_1){$P_1$};  
    \draw (I_b_1) -- (-1.6,1.6) node[circ2, fill = white, text width = 0.5cm] (B_P_b_1){$P_2$};  
    \draw (I_c_1) -- (-1.6,0) node[circ2, fill = white, text width = 0.5cm] (B_P_c_1){$P_3$};  
    \draw (I_d_1) -- (-1.6,-1.6) node[circ2, fill = white, text width = 0.5cm] (B_P_d_1){$P_4$};  
    \draw (I_e_1) -- (-1.6,-3.2) node[circ2, fill = white, text width = 0.5cm] (B_P_e_1){$P_5$};  

    \draw (-3, -4.5) node[font=\normalsize] (Step_1){Step 1};
    
    \draw (0,0) -- (1.8,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_2){}; 
    \draw (0,0) -- (1.8,1.6) node[circ2, fill = gray!20!white, text width = 0.5cm] (I_b_2){$I_2$}; 
    \draw (0,0) -- (1.8,0) node[circ2, fill = gray!20!white, text width = 0.5cm] (I_c_3){$I_3$}; 
    \draw (0,0) -- (1.8,-1.6) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_d_2){$I_4$}; 
    \draw (0,0) -- (1.8,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_2){$I_5$}; 

    \draw (I_a_2) -- (3.4,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_a_1){$P_1$};  
    \draw (I_b_2) -- (3.4,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_b_1){$P_2$};  
    \draw (I_c_2) -- (3.4,0) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_c_1){$P_3$};  
    \draw (I_d_2) -- (3.4,-1.6) node[circ2, fill = white, text width = 0.5cm] (B_P_d_1){$P_4$};  
    \draw (I_e_2) -- (3.4,-3.2) node[circ2, fill = white, text width = 0.5cm] (B_P_e_1){$P_5$};  

    \draw (2, -4.5) node[font=\normalsize] (Step_2){Step 2};

    \draw (5,0) -- (6.8,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_3){}; 
    \draw (5,0) -- (6.8,1.6) node[circ3, fill = white, text width = 0.5cm] (I_b_3){}; 
    \draw (5,0) -- (6.8,0) node[circ3, fill = white, text width = 0.5cm] (I_c_3){}; 
    \draw (5,0) -- (6.8,-1.6) node[circ3, fill = white, text width = 0.5cm] (I_d_3){}; 
    \draw (5,0) -- (6.8,-3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_3){$I_5$}; 

    \draw (I_a_3) -- (8.4,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_a_3){$P_1$};
    \draw (I_b_3) -- (8.4,1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_b_3){$P_2$};
    \draw (I_c_3) -- (8.4,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_P_c_3){$P_3$}; 
    \draw (I_d_3) -- (8.4,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_d_3){$P_4$};
    \draw (I_e_3) -- (8.4,-3.2) node[circ2, fill = white, text width = 0.5cm] (B_P_e_3){$P_5$};

    \draw (7, -4.5) node[font=\normalsize] (Step_3){Step 3};

    \draw (2, -6) node[font=\normalsize] {The Branching Project Representation};

    \draw (14.5,2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_B_2){$I_2$}; 
    \draw (19.5,2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_C_2){$I_3$}; 
    \draw (17,0.8) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_D_2){$I_4$}; 
        
    \draw (14,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_2){$P_1$}; 
    \draw (16,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_B_2){$P_2$}; 
    \draw (18,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_D_2){$P_4$}; 
    \draw (20,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (I_E_2){$I_5$}; 
    \draw (17,3.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_A_2){$I_1$}; 
    \draw (17,-1.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (P_C_2){$P_3$}; 
    \draw [->, red, thick] (I_A_2) -- (I_B_2);
    \draw [->, red, thick] (I_A_2) -- (I_C_2);
    \draw [->, red, thick] (I_B_2) -- (I_D_2);
    \draw [->, red, thick] (I_C_2) -- (I_D_2);
    \draw [->, red, thick] (I_D_2) -- (P_C_2);
    \draw [->, red, thick] (P_C_2) -- (P_A_2);
    \draw [->, red, thick] (P_C_2) -- (P_B_2);
    \draw [->, red, thick] (P_C_2) -- (P_D_2);
    \draw [->, red, thick] (P_C_2) -- (I_E_2);

    \draw (17, -6) node[font=\normalsize] {The Ranking Representation};
\end{tikzpicture}

==> TikzPics/figure_route.tex <==
\begin{tikzpicture}[scale = 1]
\tikzstyle{every node}=[font=\small, scale = 0.85]; 

\draw (0,0) node[circ1, fill = green!10!white, text width = 0.4cm] (I_A_2){$I_1$}; 
\draw (1.8,0) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_B_2){$I_2$}; 
\draw (0.9,-1.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_C_2){$I_3$}; 
\draw (2.7,-1.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_D_2){$I_4$}; 
\draw (3.6,-1.8) node[circ1, fill = blue!10!white, text width = 0.4cm] (P_C_2){$P_3$};

\draw[->] (I_A_2) -- (I_B_2); \draw[->] (I_A_2) -- (I_C_2); 
\draw[->] (I_B_2) -- (I_D_2); \draw[->] (I_C_2) -- (I_D_2); \draw[->] (I_D_2) -- (P_C_2);

\draw (0,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_2){$P_1$}; 
\draw (1.2,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_B_2){$P_2$}; 
\draw (2.4,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_D_2){$P_4$}; 
\draw[->] (P_C_2) -- (P_D_2); \draw[->] (P_C_2) -- (P_B_2); \draw[->] (P_C_2) -- (P_A_2); 
\draw (4.5,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (I_E_2){$I_5$}; 
\draw[->] (P_C_2) -- (I_E_2);

\draw[blue, thick, ->] (I_D_2.north) .. controls +(-0.1,0.4) .. (I_B_2.east);
\draw[blue, thick, ->] (I_D_2.south west) .. controls +(-0.7,-0.15) .. (I_C_2.south east);
\draw[blue, thick, ->] (P_C_2.north) .. controls +(-0.1,0.2) .. (I_D_2.east);
\draw (2,-4.2) node[font = \normalsize, align = center]{Proposed GHK sampling order 1\\(from bottom to top)}; 

\draw (8,0) node[circ1, fill = green!10!white, text width = 0.4cm] (I_A_3){$I_1$}; 
\draw (9.8,0) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_B_3){$I_2$}; 
\draw (8.9,-1.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_C_3){$I_3$}; 
\draw (10.7,-1.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_D_3){$I_4$}; 
\draw (11.6,-1.8) node[circ1, fill = blue!10!white, text width = 0.4cm] (P_C_3){$P_3$};

\draw[->] (I_A_3) -- (I_B_3); \draw[->] (I_A_3) -- (I_C_3); 
\draw[->] (I_B_3) -- (I_D_3); \draw[->] (I_C_3) -- (I_D_3); \draw[->] (I_D_3) -- (P_C_3);

\draw (8,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_3){$P_1$}; 
\draw (9.2,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_B_3){$P_2$}; 
\draw (10.4,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_D_3){$P_4$}; 
\draw[->] (P_C_3) -- (P_D_3); \draw[->] (P_C_3) -- (P_B_3); \draw[->] (P_C_3) -- (P_A_3); 
\draw (12.5,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (I_E_3){$I_5$}; 
\draw[->] (P_C_3) -- (I_E_3);

\draw[blue, thick, ->] (I_D_3.north) .. controls +(-0.1,0.4) .. (I_B_3.east);
\draw[blue, thick, ->] (I_D_3.south west) .. controls +(-0.7,-0.15) .. (I_C_3.south east);
\draw[blue, thick, ->] (I_D_3.east) .. controls +(0.1,0) and +(-0.1,0.3) .. (P_C_3.north);
\draw (10,-4.2) node[font = \normalsize, align = center]{Proposed GHK sampling order 2\\(from middle to peripheral)}; 

\draw (0,-6) node[circ1, fill = green!10!white, text width = 0.4cm] (I_A_4){$I_1$}; 
\draw (1.8,-6) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_B_4){$I_2$}; 
\draw (0.9,-7.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_C_4){$I_3$}; 
\draw (2.7,-7.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_D_4){$I_4$}; 
\draw (3.6,-7.8) node[circ1, fill = blue!10!white, text width = 0.4cm] (P_C_4){$P_3$};

\draw[->] (I_A_4) -- (I_B_4); \draw[->] (I_A_4) -- (I_C_4); 
\draw[->] (I_B_4) -- (I_D_4); \draw[->] (I_C_4) -- (I_D_4); \draw[->] (I_D_4) -- (P_C_4);

\draw (0,-9.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (P_A_4){$P_1$}; 
\draw (1.2,-9.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (P_B_4){$P_2$}; 
\draw (2.4,-9.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (P_D_4){$P_4$}; 
\draw[->] (P_C_4) -- (P_D_4); \draw[->] (P_C_4) -- (P_B_4); \draw[->] (P_C_4) -- (P_A_4); 
\draw (4.5,-9.2) node[circ1, fill = green!10!white, text width = 0.4cm] (I_E_4){$I_5$}; 
\draw[->] (P_C_4) -- (I_E_4);

\draw[blue, thick, ->] (I_D_4.north) .. controls +(-0.1,0.4) .. (I_B_4.east);
\draw[blue, thick, ->] (I_D_4.south west) .. controls +(-0.7,-0.15) .. (I_C_4.south east);
\draw[blue, thick, ->] (P_C_4.north) .. controls +(-0.1,0.2) .. (I_D_4.east);
\draw[blue, thick, ->] (P_A_4.north) .. controls +(0,0.6) and +(-0.6,-0.2) .. (P_C_4.west);
\draw[blue, thick, ->] (P_B_4.north) .. controls +(0,0.6) and +(-0.4,-0.1) .. (P_C_4.south west);
\draw[blue, thick, ->] (P_D_4.east) .. controls +(0.6,0.2) .. (P_C_4.south);
\draw (2,-10.2) node[font = \normalsize, align = center]{Policy-based GHK sampling order}; 

\draw (8,-6) node[circ1, fill = green!10!white, text width = 0.4cm] (I_A_1){$I_1$}; 
\draw (9.8,-6) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_B_1){$I_2$}; 
\draw (8.9,-7.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_C_1){$I_3$}; 
\draw (10.7,-7.2) node[circ1, fill = blue!10!white, text width = 0.4cm] (I_D_1){$I_4$}; 
\draw (11.6,-7.8) node[circ1, fill = blue!10!white, text width = 0.4cm] (P_C_1){$P_3$}; 

\draw[->] (I_A_1) -- (I_B_1); \draw[->] (I_A_1) -- (I_C_1); 
\draw[->] (I_B_1) -- (I_D_1); \draw[->] (I_C_1) -- (I_D_1); \draw[->] (I_D_1) -- (P_C_1); 

\draw (8,-9.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_1){$P_1$}; 
\draw (9.2,-9.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_B_1){$P_2$}; 
\draw (10.4,-9.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_D_1){$P_4$}; 
\draw[->] (P_C_1) -- (P_D_1); \draw[->] (P_C_1) -- (P_B_1); \draw[->] (P_C_1) -- (P_A_1); 
\draw (12.5,-9.2) node[circ1, fill = green!10!white, text width = 0.4cm] (I_E_1){$I_5$}; 
\draw[->] (P_C_1) -- (I_E_1); 

\draw[blue, thick, ->] (I_B_1.east) .. controls +(0.3,-0.15) .. (I_D_1.north);
\draw[blue, thick, ->] (I_C_1.south east) .. controls +(0.7,-0.15) .. (I_D_1.south west);
\draw[blue, thick, ->] (P_C_1.north) .. controls +(-0.1,0.2) .. (I_D_1.east);
\draw (10,-10.2) node[font = \normalsize, align = center]{Proposed GHK sampling order 3 \\ (from peripheral to middle)}; 

\end{tikzpicture}

==> TikzPics/figure_route_imple.tex <==
\begin{tikzpicture}[scale = 1]
\tikzstyle{every node}=[font=\small, scale = 0.85]; 
\tikzset{redcurve/.style={->, red, thick, >=stealth}};

\begin{scope}[shift={(0,0)}]
    % 节点定义
    \draw (0,0) node[circ1, fill = green!10!white, text width = 0.4cm] (I_A_2){$I_1$}; 
    \draw (1.8,0) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_B_2){$I_2$}; 
    \draw (0.9,-1.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_C_2){$I_3$}; 
    \draw (2.7,-1.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_D_2){$I_4$}; 
    \draw (3.6,-1.8) node[circ1, fill = blue!20!white, text width = 0.4cm] (P_C_2){$P_3$};

    \draw (0,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_2){$P_1$}; 
    \draw (1.2,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_B_2){$P_2$}; 
    \draw (2.4,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_D_2){$P_4$}; 
    \draw (4.5,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (I_E_2){$I_5$}; 

    % 1. 蓝色采样路径
    \draw[blue, thick, ->] (P_C_2.north) .. controls +(-0.1,0.2) .. (I_D_2.east);
    \draw[blue, thick, ->] (I_D_2.north) .. controls +(-0.1,0.4) .. (I_B_2.east);
    \draw[blue, thick, ->] (I_D_2.south west) .. controls +(-0.7,-0.15) .. (I_C_2.south east);
    \draw[blue, thick, ->] (I_B_2.west) .. controls +(-0.4,0.2) .. (I_A_2.east);
    \draw[blue, thick, ->] (I_C_2.north west) .. controls +(-0.3,0.3) .. (I_A_2.south);
    
    \draw[blue, thick, ->] (P_C_2.east) .. controls +(0.5,-0.4) .. (I_E_2.north);

    \draw[redcurve] (I_A_2) .. controls +(-0.3,-1) .. (P_A_2);
    \draw[redcurve] (I_B_2) .. controls +(0.3,-1) .. (P_B_2);
    \draw[redcurve] (I_D_2) .. controls +(0.3,-0.8) .. (P_D_2);
    \draw[redcurve] (I_C_2.south) .. controls +(0.5,-1.2) and +(-0.2,0) .. (P_C_2.west);
    
    \draw (2,-4.5) node[font = \normalsize, align = center]{Proposed GHK sampling order 1}; 
\end{scope}

\begin{scope}[shift={(8,0)}]

    \draw (0,0) node[circ1, fill = green!10!white, text width = 0.4cm] (I_A_3){$I_1$}; 
    \draw (1.8,0) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_B_3){$I_2$}; 
    \draw (0.9,-1.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_C_3){$I_3$}; 
    \draw (2.7,-1.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_D_3){$I_4$}; 
    \draw (3.6,-1.8) node[circ1, fill = blue!20!white, text width = 0.4cm] (P_C_3){$P_3$};

    \draw (0,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A_3){$P_1$}; 
    \draw (1.2,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_B_3){$P_2$}; 
    \draw (2.4,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_D_3){$P_4$}; 
    \draw (4.5,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (I_E_3){$I_5$}; 

    \draw[blue, thick, ->] (I_D_3.east) .. controls +(0.1,0) and +(-0.1,0.3) .. (P_C_3.north);
    \draw[blue, thick, ->] (I_D_3.north) .. controls +(-0.1,0.4) .. (I_B_3.east);
    \draw[blue, thick, ->] (I_D_3.south west) .. controls +(-0.7,-0.15) .. (I_C_3.south east);
    \draw[blue, thick, ->] (I_B_3.west) .. controls +(-0.4,0.2) .. (I_A_3.east);
    \draw[blue, thick, ->] (I_C_3.north west) .. controls +(-0.3,0.3) .. (I_A_3.south);

    \draw[blue, thick, ->] (P_C_3.east) .. controls +(0.5,-0.4) .. (I_E_3.north);

    \draw[redcurve] (I_A_3) .. controls +(-0.3,-1) .. (P_A_3);
    \draw[redcurve] (I_B_3) .. controls +(0.3,-1) .. (P_B_3);
    \draw[redcurve] (I_D_3) .. controls +(0.3,-0.8) .. (P_D_3);
    \draw[redcurve] (I_C_3.south) .. controls +(0.5,-1.2) and +(-0.2,0) .. (P_C_3.west);
    
    \draw (2,-4.5) node[font = \normalsize, align = center]{Proposed GHK sampling order 2}; 
\end{scope}

\end{tikzpicture}

==> TikzPics/figure_single_branching.tex <==
\begin{tikzpicture}[scale=0.53]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.85]
    
    \draw (0,0) -- (1.8,3.6) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_a_1){$I_1$}; 
    \draw (0,0) -- (1.8,1.8) node[circ2, fill = green!10!white, text width = 0.5cm] (I_b_1){$I_2$}; 
    \draw (0,0) -- (1.8,0) node[circ2, fill = green!10!white, text width = 0.5cm] (I_c_1){$I_3$}; 
    \draw (0,0) -- (1.8,-1.8) node[circ2, fill = green!10!white, text width = 0.5cm] (I_d_1){$I_4$}; 
    \draw (0,0) -- (1.8,-3.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_1){$I_5$}; 

    \draw (I_a_1) -- (3.6,3.6) node[circ2, fill = white, text width = 0.5cm] (B_P_a_1){$P_1$}; 
    \draw (I_b_1) -- (3.6,1.8) node[circ2, fill = white, text width = 0.5cm] (B_P_b_1){$P_2$}; 
    \draw (I_c_1) -- (3.6,0) node[circ2, fill = white, text width = 0.5cm] (B_P_c_1){$P_3$}; 
    \draw (I_d_1) -- (3.6,-1.8) node[circ2, fill = white, text width = 0.5cm] (B_P_d_1){$P_4$}; 
    \draw (I_e_1) -- (3.6,-3.6) node[circ2, fill = white, text width = 0.5cm] (B_P_e_1){$P_5$}; 

    \draw (2.5, -5) node[font=\normalsize] (Step_1){Step 1};

    \draw (6,0) -- (7.8,3.6) node[circ3, fill = white, text width = 0.5cm] (I_a_2){}; 
    \draw (6,0) -- (7.8,1.8) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_b_2){$I_2$}; 
    \draw (6,0) -- (7.8,0) node[circ2, fill = green!10!white, text width = 0.5cm] (I_c_2){$I_3$}; 
    \draw (6,0) -- (7.8,-1.8) node[circ2, fill = green!10!white, text width = 0.5cm] (I_d_2){$I_4$}; 
    \draw (6,0) -- (7.8,-3.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_2){$I_5$}; 

    \draw (I_a_2) -- (9.6,3.6) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_a_2){$P_1$}; 
    \draw (I_b_2) -- (9.6,1.8) node[circ2, fill = white, text width = 0.5cm] (B_P_b_2){$P_2$}; 
    \draw (I_c_2) -- (9.6,0) node[circ2, fill = white, text width = 0.5cm] (B_P_c_2){$P_3$}; 
    \draw (I_d_2) -- (9.6,-1.8) node[circ2, fill = white, text width = 0.5cm] (B_P_d_2){$P_4$}; 
    \draw (I_e_2) -- (9.6,-3.6) node[circ2, fill = white, text width = 0.5cm] (B_P_e_2){$P_5$};  

    \draw (8.5, -5) node[font=\normalsize] (Step_2){Step 2};

    \draw (12,0) -- (13.8,3.6) node[circ3, fill = white, text width = 0.5cm] (I_a_3){}; 
    \draw (12,0) -- (13.8,1.8) node[circ3, fill = white, text width = 0.5cm] (I_b_3){}; 
    \draw (12,0) -- (13.8,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_c_3){$I_3$}; 
    \draw (12,0) -- (13.8,-1.8) node[circ2, fill = green!10!white, text width = 0.5cm] (I_d_3){$I_4$}; 
    \draw (12,0) -- (13.8,-3.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_3){$I_5$}; 

    \draw (I_a_3) -- (15.6,3.6) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_a_3){$P_1$}; 
    \draw (I_b_3) -- (15.6,1.8) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_b_3){$P_2$}; 
    \draw (I_c_3) -- (15.6,0) node[circ2, fill = white, text width = 0.5cm] (B_P_c_3){$P_3$}; 
    \draw (I_d_3) -- (15.6,-1.8) node[circ2, fill = white, text width = 0.5cm] (B_P_d_3){$P_4$}; 
    \draw (I_e_3) -- (15.6,-3.6) node[circ2, fill = white, text width = 0.5cm] (B_P_e_3){$P_5$};  

    \draw (14.5, -5) node[font=\normalsize] (Step_3){Step 3};

    \draw (18,0) -- (19.8,3.6) node[circ3, fill = white, text width = 0.5cm] (I_a_4){}; 
    \draw (18,0) -- (19.8,1.8) node[circ3, fill = white, text width = 0.5cm] (I_b_4){}; 
    \draw (18,0) -- (19.8,0) node[circ3, fill = white, text width = 0.5cm] (I_c_4){}; 
    \draw (18,0) -- (19.8,-1.8) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_d_4){$I_4$}; 
    \draw (18,0) -- (19.8,-3.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_4){$I_5$}; 

    \draw (I_a_4) -- (21.6,3.6) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_a_4){$P_1$}; 
    \draw (I_b_4) -- (21.6,1.8) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_b_4){$P_2$}; 
    \draw (I_c_4) -- (21.6,0) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_c_4){$P_3$}; 
    \draw (I_d_4) -- (21.6,-1.8) node[circ2, fill = white, text width = 0.5cm] (B_P_d_4){$P_4$}; 
    \draw (I_e_4) -- (21.6,-3.6) node[circ2, fill = white, text width = 0.5cm] (B_P_e_4){$P_5$};  

    \draw (20.5, -5) node[font=\normalsize] (Step_4){Step 4}; 

    \draw (24,0) -- (25.8,3.6) node[circ3, fill = white, text width = 0.5cm] (I_a_5){}; 
    \draw (24,0) -- (25.8,1.8) node[circ3, fill = white, text width = 0.5cm] (I_b_5){}; 
    \draw (24,0) -- (25.8,0) node[circ3, fill = white, text width = 0.5cm] (I_c_5){}; 
    \draw (24,0) -- (25.8,-1.8) node[circ3, fill = white, text width = 0.5cm] (I_d_5){}; 
    \draw (24,0) -- (25.8,-3.6) node[circ2, fill = green!10!white, text width = 0.5cm] (I_e_5){$I_5$}; 

    \draw (I_a_5) -- (27.6,3.6) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_a_5){$P_1$}; 
    \draw (I_b_5) -- (27.6,1.8) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_b_5){$P_2$}; 
    \draw (I_c_5) -- (27.6,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_P_c_5){$P_3$}; 
    \draw (I_d_5) -- (27.6,-1.8) node[circ2, fill = green!10!white, text width = 0.5cm] (B_P_d_5){$P_4$}; 
    \draw (I_e_5) -- (27.6,-3.6) node[circ2, fill = white, text width = 0.5cm] (B_P_e_5){$P_5$};  

    \draw (26.5, -5) node[font=\normalsize] (Step_5){Step 5}; 
\end{tikzpicture}

==> TikzPics/figure_spd.tex <==
\begin{tikzpicture}[scale=0.45]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.75]
    \draw (-7,0) -- (-5.8,3.2) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_a_1){$I_1$}; 
    \draw (-7,0) -- (-5.8,1.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_b_1){$I_2$}; 
    \draw (-7,0) -- (-5.8,-1.6) node[circ2, fill = green!10!white, text width = 0.5cm] (D_1_1){$D_\mathrm{I}$}; 

    \draw (I_a_1) -- (-3.2,3.2) node[circ2, fill = white, text width = 0.5cm] (P_a_1){$P_1$}; 
    \draw (D_1_1) -- (-4.8,-0.2) node[circ2, fill = white, text width = 0.5cm] (I_c_1){$I_3$}; 
    \draw (D_1_1) -- (-4.8,-3) node[circ2, fill = white, text width = 0.5cm] (D_2_1){$D_\mathrm{II}$};  
    \draw (I_c_1) -- (-3.2,-0.2) node[circ2, fill = white, text width = 0.5cm] (P_c_1){$P_3$}; 
    
    \draw (-5, -4.5) node[font=\normalsize] (Step_1){Step 1};
    
    \draw (-1.5,0) -- (-0.3,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_2){}; 
    \draw (-1.5,0) -- (-0.3,1.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_b_2){$I_2$}; 
    \draw (-1.5,0) -- (-0.3,-1.6) node[circ2, fill = blue!20!white, text width = 0.5cm] (D_1_2){$D_\mathrm{I}$}; 

    \draw (I_a_2) -- (2.3,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_2){$P_1$};  
    \draw (D_1_2) -- (0.7,-0.2) node[circ2, fill = white, text width = 0.5cm] (I_c_2){$I_3$};  
    \draw (D_1_2) -- (0.7,-3) node[circ2, fill = white, text width = 0.5cm] (D_2_2){$D_\mathrm{II}$};  
    \draw (I_c_2) -- (2.3,-0.2) node[circ2, fill = white, text width = 0.5cm] (P_c_2){$P_3$}; 

    \draw (0.5, -4.5) node[font=\normalsize] (Step_2){Step 2};

    \draw (4,0) -- (5.2,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_3){}; 
    \draw (4,0) -- (5.2,1.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_b_3){$I_2$}; 
    \draw (4,0) -- (5.2,-1.6) node[circ3, fill = white, text width = 0.5cm] (D_1_3){}; 

    \draw (I_a_3) -- (7.8,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_3){$P_1$};  
    \draw (D_1_3) -- (6.2,-0.2) node[circ2, fill = blue!20!white, text width = 0.5cm] (I_c_3){$I_3$};  
    \draw (D_1_3) -- (6.2,-3) node[circ2, fill = green!10!white, text width = 0.5cm] (D_2_3){$D_\mathrm{II}$};  
    \draw (I_c_3) -- (7.8,-0.2) node[circ2, fill = white, text width = 0.5cm] (P_c_3){$P_3$}; 

    \draw (6, -4.5) node[font=\normalsize] (Step_3){Step 3};

    \draw (9.5,0) -- (10.7,3.2) node[circ3, fill = white, text width = 0.5cm] (I_a_4){}; 
    \draw (9.5,0) -- (10.7,1.2) node[circ2, fill = green!10!white, text width = 0.5cm] (I_b_4){$I_2$}; 
    \draw (9.5,0) -- (10.7,-1.6) node[circ3, fill = white, text width = 0.5cm] (D_1_4){}; 

    \draw (I_a_4) -- (13.3,3.2) node[circ2, fill = green!10!white, text width = 0.5cm] (P_a_4){$P_1$};  
    \draw (D_1_4) -- (11.7,-0.2) node[circ3, fill = white, text width = 0.5cm] (I_c_4){};  
    \draw (D_1_4) -- (11.7,-3) node[circ2, fill = green!10!white, text width = 0.5cm] (D_2_4){$D_\mathrm{II}$};  
    \draw (I_c_4) -- (13.3,-0.2) node[circ2, fill = blue!20!white, text width = 0.5cm] (P_c_4){$P_3$}; 

    \draw (11.5, -4.5) node[font=\normalsize] (Step_4){Step 4};

    \draw (3.5, -5.7) node[font=\normalsize] {The Branching Project Representation};

    \draw (19,3.2) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_A){$I_1$}; 
    \draw (19,0) node[circ1, fill = blue!20!white, text width = 0.4cm] (D_1){$D_\mathrm{I}$}; 
    \draw (22,0) node[circ1, fill = blue!20!white, text width = 0.4cm] (I_C){$I_3$}; 
    \draw (25,0) node[circ1, fill = blue!20!white, text width = 0.4cm] (P_C){$P_3$}; 
        
    \draw (19,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (P_A){$P_1$}; 
    \draw (22,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (I_B){$I_2$}; 
    \draw (25,-3.2) node[circ1, fill = green!10!white, text width = 0.4cm] (D_2){$D_\mathrm{II}$}; 
    \draw [->, red, thick] (I_A) -- (D_1);
    \draw [->, red, thick] (D_1) -- (P_A);
    \draw [->, red, thick] (D_1) -- (I_B);
    \draw [->, red, thick] (I_C) -- (P_A);
    \draw [->, red, thick] (I_C) -- (I_B);
    \draw [->, red, thick] (I_C) -- (D_2);
    \draw [->, red, thick] (P_C) -- (P_A);
    \draw [->, red, thick] (P_C) -- (I_B);
    \draw [->, red, thick] (P_C) -- (D_2);

    \draw (22, -5.7) node[font=\normalsize] {The Ranking Representation};
\end{tikzpicture}

==> TikzPics/figure_ssm.tex <==
\begin{tikzpicture}[scale = 1.05]
    \tikzstyle{every node}=[font=\small, scale = 0.83, fill = white]; 
    \tikzstyle{every path}=[thick]; 

    \draw (-2.2,0) node [rect1, text width = 1.8cm, fill = green!20!white](out){Start search \\ (Which one to inspect? )}; 
    \draw (0,0) node[rect1, text width = 1.4cm] (z_1){Inspect prod 1}; 
    \draw[dotted, ->] (out) -- (z_1); 
    \draw (0,1.4) node[rect1, text width = 1.4cm] (z_1_o){Inspect other prods}; 
    \draw[dotted, ->] (out) -- (z_1_o); 
    \draw (1.9,0) node[rect1, text width = 1.4cm, fill = green!20!white] (u_1){Stop search? };
    \draw[dotted, ->] (z_1) --  (u_1); 
    \draw (3.7,1.3) node[rect1, text width = 1.4cm, fill = green!20!white] (z_1_2){Which one to inspect? };
    \draw[dotted, ->] (u_1) -- (z_1_2); 
    \draw (2.2,0.8) node (){No}; 
    \draw (5.5,1.3) node[rect1, text width = 1.4cm] (z_2){Inspect prod 2}; 
    \draw[dotted, ->] (z_1_2) -- (z_2); 
    \draw (5.5,2.6) node[rect1, text width = 1.4cm] (z_2_o){Inspect other prods}; 
    \draw[dotted, ->] (z_1_2) -- (z_2_o); 
    \draw (7.3,1.3) node[rect1, text width = 1.4cm, fill = green!20!white] (u_2){Stop search? }; 
    \draw[dotted, ->] (z_2) -- (u_2); 
    \draw (9.1,2.6) node[rect1, text width = 1.4cm, fill = green!20!white] (z_2_3){Which one to inspect? };
    \draw[dotted, ->] (u_2) -- (z_2_3); 
    \draw (7.6,2.1) node (){No}; 
    \draw (10.9,2.6) node (end0){$\cdots$};
    \draw[dotted, ->] (z_2_3) -- (end0); 

    \draw (3.7,-1.3) node[rect1, text width = 1.4cm, fill = green!20!white] (buy1){Which one to buy? };
    \draw[dotted, ->] (u_1) -- (buy1); 
    \draw (2.1,-0.8) node (){Yes}; 
    \draw (5.5,-0.85) node[rect1, text width = 1.4cm] (end1_1){Buy prod 1}; 
    \draw[dotted, ->] (buy1) -- (end1_1); 
    \draw (5.6,-1.95) node[rect1, text width = 1.6cm] (end1_0){Leave (outside)}; 
    \draw[dotted, ->] (buy1) -- (end1_0); 
    \draw (9.1,0) node[rect1, text width = 1.4cm, fill = green!20!white] (buy2){Which one to buy? };
    \draw[dotted, ->] (u_2) -- (buy2); 
    \draw (7.6,0.5) node (){Yes}; 
    \draw (10.9,1.1) node[rect1, text width = 1.4cm] (end2_2){Buy prod 2}; 
    \draw[dotted, ->] (buy2) -- (end2_2); 
    \draw (10.9,0) node[rect1, text width = 1.4cm] (end2_1){Buy prod 1}; 
    \draw[dotted, ->] (buy2) -- (end2_1); 
    \draw (11.0,-1.1) node[rect1, text width = 1.6cm] (end2_0){Leave (outside)}; 
    \draw[dotted, ->] (buy2) -- (end2_0); 
    
    \end{tikzpicture}

==> TikzPics/figure_twostage.tex <==
\begin{tikzpicture}[scale=0.55]
    \tikzstyle{every node}=[font=\normalsize, scale = 0.8]
    \draw (-12,0) -- (-10.5,2.4) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_a_1){$\mathcal{B}_1$};
    \draw (-12,0) -- (-10.5,0) node[circ2, fill = green!10!white, text width = 0.5cm] (B_b_1){$\mathcal{B}_2$}; 
    \draw (-12,0) -- (-10.5,-2.4) node[circ2, fill = green!10!white, text width = 0.5cm] (B_c_1){$\mathcal{B}_3$}; 

    \draw (B_a_1) -- (-9,2.4) node[circ2, fill = white, text width = 0.5cm] (C_a_1){$\mathcal{C}_1$};  
    \draw (B_b_1) -- (-9,0) node[circ2, fill = white, text width = 0.5cm] (C_b_1){$\mathcal{C}_2$}; 
    \draw (B_c_1) -- (-9,-2.4) node[circ2, fill = white, text width = 0.5cm] (C_c_1){$\mathcal{C}_3$};  

    \draw (C_a_1) -- (-7.5,2.4) node[circ2, fill = white, text width = 0.5cm] (A_a_1){$\mathcal{A}_1$};  
    \draw (C_b_1) -- (-7.5,0) node[circ2, fill = white, text width = 0.5cm] (A_b_1){$\mathcal{A}_2$}; 
    \draw (C_c_1) -- (-7.5,-2.4) node[circ2, fill = white, text width = 0.5cm] (A_c_1){$\mathcal{A}_3$};  

    \draw (-9, -4) node[font=\normalsize] (Step_1){Step 1};
    
    \draw (-6,0) -- (-4.5,2.4) node[circ3, fill = white, text width = 0.5cm] (B_a_2){};
    \draw (-6,0) -- (-4.5,0) node[circ2, fill = green!10!white, text width = 0.5cm] (B_b_2){$\mathcal{B}_2$}; 
    \draw (-6,0) -- (-4.5,-2.4) node[circ2, fill = green!10!white, text width = 0.5cm] (B_c_2){$\mathcal{B}_3$}; 

    \draw (B_a_2) -- (-3,2.4) node[circ2, fill = blue!20!white, text width = 0.5cm] (C_a_2){$\mathcal{C}_1$};  
    \draw (B_b_2) -- (-3,0) node[circ2, fill = white, text width = 0.5cm] (C_b_2){$\mathcal{C}_2$}; 
    \draw (B_c_2) -- (-3,-2.4) node[circ2, fill = white, text width = 0.5cm] (C_c_2){$\mathcal{C}_3$};  

    \draw (C_a_2) -- (-1.5,2.4) node[circ2, fill = white, text width = 0.5cm] (A_a_2){$\mathcal{A}_1$};  
    \draw (C_b_2) -- (-1.5,0) node[circ2, fill = white, text width = 0.5cm] (A_b_2){$\mathcal{A}_2$}; 
    \draw (C_c_2) -- (-1.5,-2.4) node[circ2, fill = white, text width = 0.5cm] (A_c_2){$\mathcal{A}_3$};  

    \draw (-3, -4) node[font=\normalsize] (Step_2){Step 2};

    \draw (0,0) -- (1.5,2.4) node[circ3, fill = white, text width = 0.5cm] (B_a_3){};
    \draw (0,0) -- (1.5,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (B_b_3){$\mathcal{B}_2$}; 
    \draw (0,0) -- (1.5,-2.4) node[circ2, fill = green!10!white, text width = 0.5cm] (B_c_3){$\mathcal{B}_3$}; 

    \draw (B_a_3) -- (3,2.4) node[circ3, fill = white, text width = 0.5cm] (C_a_3){};  
    \draw (B_b_3) -- (3,0) node[circ2, fill = white, text width = 0.5cm] (C_b_3){$\mathcal{C}_2$}; 
    \draw (B_c_3) -- (3,-2.4) node[circ2, fill = white, text width = 0.5cm] (C_c_3){$\mathcal{C}_3$};  

    \draw (C_a_3) -- (4.5,2.4) node[circ2, fill = green!10!white, text width = 0.5cm] (A_a_3){$\mathcal{A}_1$};  
    \draw (C_b_3) -- (4.5,0) node[circ2, fill = white, text width = 0.5cm] (A_b_3){$\mathcal{A}_2$}; 
    \draw (C_c_3) -- (4.5,-2.4) node[circ2, fill = white, text width = 0.5cm] (A_c_3){$\mathcal{A}_3$};  

    \draw (3, -4) node[font=\normalsize] (Step_3){Step 3};

    \draw (6,0) -- (7.5,2.4) node[circ3, fill = white, text width = 0.5cm] (B_a_4){};
    \draw (6,0) -- (7.5,0) node[circ3, fill = white, text width = 0.5cm] (B_b_4){}; 
    \draw (6,0) -- (7.5,-2.4) node[circ2, fill = green!10!white, text width = 0.5cm] (B_c_4){$\mathcal{B}_3$}; 

    \draw (B_a_4) -- (9,2.4) node[circ3, fill = white, text width = 0.5cm] (C_a_4){};  
    \draw (B_b_4) -- (9,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (C_b_4){$\mathcal{C}_2$}; 
    \draw (B_c_4) -- (9,-2.4) node[circ2, fill = white, text width = 0.5cm] (C_c_4){$\mathcal{C}_3$};  

    \draw (C_a_4) -- (10.5,2.4) node[circ2, fill = green!10!white, text width = 0.5cm] (A_a_4){$\mathcal{A}_1$};  
    \draw (C_b_4) -- (10.5,0) node[circ2, fill = white, text width = 0.5cm] (A_b_4){$\mathcal{A}_2$}; 
    \draw (C_c_4) -- (10.5,-2.4) node[circ2, fill = white, text width = 0.5cm] (A_c_4){$\mathcal{A}_3$};  

    \draw (9, -4) node[font=\normalsize] (Step_4){Step 4};

    \draw (12,0) -- (13.5,2.4) node[circ3, fill = white, text width = 0.5cm] (B_a_5){};
    \draw (12,0) -- (13.5,0) node[circ3, fill = white, text width = 0.5cm] (B_b_5){}; 
    \draw (12,0) -- (13.5,-2.4) node[circ2, fill = green!10!white, text width = 0.5cm] (B_c_5){$\mathcal{B}_3$}; 

    \draw (B_a_5) -- (15,2.4) node[circ3, fill = white, text width = 0.5cm] (C_a_5){};  
    \draw (B_b_5) -- (15,0) node[circ3, fill = white, text width = 0.5cm] (C_b_5){}; 
    \draw (B_c_5) -- (15,-2.4) node[circ2, fill = white, text width = 0.5cm] (C_c_5){$\mathcal{C}_3$};  

    \draw (C_a_5) -- (16.5,2.4) node[circ2, fill = green!10!white, text width = 0.5cm] (A_a_5){$\mathcal{A}_1$};  
    \draw (C_b_5) -- (16.5,0) node[circ2, fill = blue!20!white, text width = 0.5cm] (A_b_5){$\mathcal{A}_2$}; 
    \draw (C_c_5) -- (16.5,-2.4) node[circ2, fill = white, text width = 0.5cm] (A_c_5){$\mathcal{A}_3$};  

    \draw (15, -4) node[font=\normalsize] (Step_5){Step 5};
    
    \draw (3, -5.5) node[font=\normalsize] {The Branching Project Representation};

    \draw (-2,-7.5) node[circ1, fill = blue!20!white, text width = 0.4cm] (B_A_2){$\mathcal{B}_1$}; 
    \draw (2,-7.5) node[circ1, fill = blue!20!white, text width = 0.4cm] (C_A_2){$\mathcal{C}_1$}; 
    \draw (0,-10) node[circ1, fill = blue!20!white, text width = 0.4cm] (B_B_2){$\mathcal{B}_2$}; 
    \draw (4,-10) node[circ1, fill = blue!20!white, text width = 0.4cm] (C_B_2){$\mathcal{C}_2$}; 
    \draw (8,-10) node[circ1, fill = blue!20!white, text width = 0.4cm] (A_B_2){$\mathcal{A}_2$};
    \draw (6,-12.5) node[circ1, fill = green!10!white, text width = 0.4cm] (A_A_2){$\mathcal{A}_1$};
    \draw (2,-12.5) node[circ1, fill = green!10!white, text width = 0.4cm] (B_C_2){$\mathcal{B}_3$}; 
    
    \draw [->, red, thick] (B_A_2) -- (B_B_2);
    \draw [->, red, thick] (C_A_2) -- (B_B_2);
    \draw [->, red, thick] (B_B_2) -- (A_A_2);
    \draw [->, red, thick] (B_B_2) -- (B_C_2);
    \draw [->, red, thick] (C_B_2) -- (A_A_2);
    \draw [->, red, thick] (C_B_2) -- (B_C_2);
    \draw [->, red, thick] (A_B_2) -- (A_A_2);
    \draw [->, red, thick] (A_B_2) -- (B_C_2);
    
    \draw (3, -14.3) node[font=\normalsize] {The Ranking Representation};
\end{tikzpicture}
